A Shift Selection Strategy for Parallel Shift-Invert Spectrum Slicing in Symmetric Self-Consistent Eigenvalue Computation

The central importance of large scale eigenvalue problems in scientific computation necessitates the development of massively parallel algorithms for their solution. Recent advances in dense numerical linear algebra have enabled the routine treatment of eigenvalue problems with dimensions on the order of hundreds of thousands on the world's largest supercomputers. In cases where dense treatments are not feasible, Krylov subspace methods offer an attractive alternative due to the fact that they do not require storage of the problem matrices. However, demonstration of scalability of either of these classes of eigenvalue algorithms on computing architectures capable of expressing massive parallelism is non-trivial due to communication requirements and serial bottlenecks, respectively. In this work, we introduce the SISLICE method: a parallel shift-invert algorithm for the solution of the symmetric self-consistent field (SCF) eigenvalue problem. The SISLICE method drastically reduces the communication requirement of current parallel shift-invert eigenvalue algorithms through various shift selection and migration techniques based on density of states estimation and k-means clustering, respectively. This work demonstrates the robustness and parallel performance of the SISLICE method on a representative set of SCF eigenvalue problems and outlines research directions which will be explored in future work.

==> figs/BasisDimConv.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=4, xmax=40,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={Subspace Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  %legend pos = outer north east
  legend columns=2,
]
\addplot[dashed,mark=triangle*,mark options={solid}, fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=o,        fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=square*,  fill opacity=1] table [x=x, y=y3, col sep=comma] {figs/BasisDimConv.dat};
\addplot[dashed,mark=square*,mark options={solid},    fill opacity=1] table [x=x, y=y4, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=x,        fill opacity=1] table [x=x, y=y5, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=triangle, fill opacity=0] table [x=x, y=y6, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=x, fill opacity=1] table [x=x, y=y7, col sep=comma] {figs/BasisDimConv.dat};
\addplot[mark=o,dashed, mark options={solid}, fill opacity=1] table [x=x, y=y8, col sep=comma] {figs/BasisDimConv.dat};
\legend{
$k = 25$,
$k = 50$,
$k = 75$,
$k = 100$,
$k = 125$,
$k = 150$,
$k = 175$,
$k = 200$,
};
\end{axis}
\end{tikzpicture}



==> figs/BasisDimTime.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  ylabel={Wall Time / s},
  xlabel={$k$},
  ymin=0, ymax=5,
  xmin=25,xmax=200,
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]

\addplot[
  mark=o, 
  fill opacity=0,
] table [
  x index=0,
  y expr={\thisrowno{1}/5}
]{
%  25  0.01025295257 
%  50  0.0742690563  
%  75  0.02348494526 
%  100 0.03256297114 
%  125 0.0973939896  
%  150 0.0886940956  
%  175 0.0574479103  
%  200 0.0764188766  
  25  1.57152274e+01
  50  1.67354870e+01
  75  1.72589178e+01
  100 1.76650409e+01
  125 1.85384964e+01
  150 1.93135688e+01
  175 2.07094766e+01
  200 2.14940569e+01
};

\end{axis}
\end{tikzpicture}



==> figs/Graphene720_dynamic_true_eig.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=1, xmax=8,
  ylabel={$\bar\lambda^{(i)} - \bar\lambda^{(0)}$},
  xlabel={SCF Iteration},
  %ytick={0,-0.05,-0.10,-0.15},
  %yticklabels={0,-0.05,-0.10,-0.15},
  xtick={3,5,7},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y, col sep=comma] {figs/Graphene720_dynamic_true_eig.dat};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_dynamic_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=8,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/Graphene720_dynamic_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/Graphene720_dynamic_waterfall.dat};
\legend{
k-means update, 
no update,
};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_fixed_big_cluster_conv.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.393, xmax=-1.31,
  ymin=-14, ymax=-1,
  xtick={-1.38,-1.36,-1.34,-1.32},
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv.dat};

\draw[dashed] (-1.396637923, -14) -- (-1.396637923 , -1);
\draw[dashed] (-1.386043864, -14) -- (-1.386043864 , -1);
\draw[dashed] (-1.375449804, -14) -- (-1.375449804 , -1);
\draw[dashed] (-1.364855745, -14) -- (-1.364855745 , -1);
\draw[dashed] (-1.354261685, -14) -- (-1.354261685 , -1);
\draw[dashed] (-1.343667626, -14) -- (-1.343667626 , -1);
\draw[dashed] (-1.333073567, -14) -- (-1.333073567 , -1);
\draw[dashed] (-1.322479507, -14) -- (-1.322479507 , -1);
\draw[dashed] (-1.311885448, -14) -- (-1.311885448 , -1);
\draw[dashed] (-1.301291388, -14) -- (-1.301291388 , -1);
\draw[dashed] (-1.290697329, -14) -- (-1.290697329 , -1);
\draw[dashed] (-1.280103269, -14) -- (-1.280103269 , -1);
\draw[dashed] (-1.269509210, -14) -- (-1.269509210 , -1);
\draw[dashed] (-1.258915151, -14) -- (-1.258915151 , -1);
\draw[dashed] (-1.248321091, -14) -- (-1.248321091 , -1);
\draw[dashed] (-1.237727032, -14) -- (-1.237727032 , -1);
\draw[dashed] (-1.227132973, -14) -- (-1.227132973 , -1);
\draw[dashed] (-1.216538913, -14) -- (-1.216538913 , -1);

\draw[] (-1.390670397, -14) -- (-1.390670397, -1);
\draw[] (-1.377303788, -14) -- (-1.377303788, -1);
\draw[] (-1.366982221, -14) -- (-1.366982221, -1);
\draw[] (-1.357840859, -14) -- (-1.357840859, -1);
\draw[] (-1.345417939, -14) -- (-1.345417939, -1);
\draw[] (-1.337441872, -14) -- (-1.337441872, -1);
\draw[] (-1.322501427, -14) -- (-1.322501427, -1);
\draw[] (-1.310474319, -14) -- (-1.310474319, -1);
\draw[] (-1.283132411, -14) -- (-1.283132411, -1);
\draw[] (-1.260707958, -14) -- (-1.260707958, -1);
\draw[] (-1.248119295, -14) -- (-1.248119295, -1);
\draw[] (-1.230265100, -14) -- (-1.230265100, -1);
\draw[] (-1.218216949, -14) -- (-1.218216949, -1);
\draw[] (-1.202168590, -14) -- (-1.202168590, -1);

\legend{
Iter 0,
Iter 1,
Iter 2,
Iter 5
};
\end{axis}
\end{tikzpicture}


==> figs/Graphene720_fixed_big_cluster_conv_nokmeans.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.393, xmax=-1.31,
  ymin=-14, ymax=-1,
  xtick={-1.38,-1.36,-1.34,-1.32},
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/Graphene720_fixed_big_cluster_conv_nokmeans.dat};

\draw[dashed] (-1.396637923, -14) -- (-1.396637923 , -1);
\draw[dashed] (-1.386043864, -14) -- (-1.386043864 , -1);
\draw[dashed] (-1.375449804, -14) -- (-1.375449804 , -1);
\draw[dashed] (-1.364855745, -14) -- (-1.364855745 , -1);
\draw[dashed] (-1.354261685, -14) -- (-1.354261685 , -1);
\draw[dashed] (-1.343667626, -14) -- (-1.343667626 , -1);
\draw[dashed] (-1.333073567, -14) -- (-1.333073567 , -1);
\draw[dashed] (-1.322479507, -14) -- (-1.322479507 , -1);
\draw[dashed] (-1.311885448, -14) -- (-1.311885448 , -1);
\draw[dashed] (-1.301291388, -14) -- (-1.301291388 , -1);
\draw[dashed] (-1.290697329, -14) -- (-1.290697329 , -1);
\draw[dashed] (-1.280103269, -14) -- (-1.280103269 , -1);
\draw[dashed] (-1.269509210, -14) -- (-1.269509210 , -1);
\draw[dashed] (-1.258915151, -14) -- (-1.258915151 , -1);
\draw[dashed] (-1.248321091, -14) -- (-1.248321091 , -1);
\draw[dashed] (-1.237727032, -14) -- (-1.237727032 , -1);
\draw[dashed] (-1.227132973, -14) -- (-1.227132973 , -1);
\draw[dashed] (-1.216538913, -14) -- (-1.216538913 , -1);

\legend{
Iter 0,
Iter 1,
Iter 2,
Iter 5
};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_fixed_big_cluster_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.393, xmax=-1.31,
  ylabel={$\phi(\omega)$},
  xlabel={$\omega$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[only marks, mark=x] table [
  x expr = {\thisrowno{0}},
  y expr = {0.0}
]
{
-1.396637923 
-1.386043864 
-1.375449804 
-1.364855745 
-1.354261685 
-1.343667626 
-1.333073567 
-1.322479507 
-1.311885448 
-1.301291388 
-1.290697329 
-1.280103269 
-1.269509210 
-1.258915151 
-1.248321091 
-1.237727032 
-1.227132973 
-1.216538913 
};

\addplot[only marks, mark=*] table [
  x expr = {\thisrowno{0}},
  y expr = {0.0}
]
{
-1.390670397
-1.377303788
-1.366982221
-1.357840859
-1.345417939
-1.337441872
-1.322501427
-1.310474319
-1.283132411
-1.260707958
-1.248119295
-1.230265100
-1.218216949
-1.202168590
};
\legend{
DOS,
k-means
};
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Graphene720_fixed_big_cluster_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_fixed_big_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=5,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/Graphene720_fixed_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/Graphene720_fixed_waterfall.dat};
\legend{
k-means update, 
no update,
};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_fixed_cdos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.73, xmax=-0.64,
  ymin = 0, ymax = 1109,
  xlabel={$\omega$},
  ylabel={$\Phi(\omega)$},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Graphene720_fixed_cdos.dat};
\end{axis}
\end{tikzpicture}



==> figs/Graphene720_fixed_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.73, xmax=-0.64,
  ymin = 0,
  xlabel={$\omega$},
  ylabel={$\phi(\omega)$},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Graphene720_fixed_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/Na5_fixed_big_cluster_conv.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=2, xmax=2.29,
  ymin=-14, ymax=-1,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/Na5_fixed_big_cluster_conv.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/Na5_fixed_big_cluster_conv.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/Na5_fixed_big_cluster_conv.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/Na5_fixed_big_cluster_conv.dat};

\draw[dashed] (2.004072240, -14) -- (2.004072240, -1);
\draw[dashed] (2.067834616, -14) -- (2.067834616, -1);
\draw[dashed] (2.131596992, -14) -- (2.131596992, -1);
\draw[dashed] (2.195359369, -14) -- (2.195359369, -1);
\draw[dashed] (2.259121745, -14) -- (2.259121745, -1);

\draw[] (2.000348008, -14) -- (2.000348008, -1);
\draw[] (2.059426926, -14) -- (2.059426926, -1);
\draw[] (2.160677500, -14) -- (2.160677500, -1);
\draw[] (2.242824775, -14) -- (2.242824775, -1);
\draw[] (2.309422300, -14) -- (2.309422300, -1);
\draw[] (2.369569848, -14) -- (2.369569848, -1);

%\draw[dashed] (-20.570965906, -14) -- (-20.570965906, -10);
%\legend{
%Iter 0,
%Iter 1,
%Iter 2
%};
\end{axis}
\end{tikzpicture}


==> figs/Na5_fixed_big_cluster_conv_nokmeans.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=2, xmax=2.29,
  ymin=-14, ymax=-1,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/Na5_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/Na5_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/Na5_fixed_big_cluster_conv_nokmeans.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/Na5_fixed_big_cluster_conv_nokmeans.dat};

\draw[dashed] (2.004072240, -14) -- (2.004072240, -1);
\draw[dashed] (2.067834616, -14) -- (2.067834616, -1);
\draw[dashed] (2.131596992, -14) -- (2.131596992, -1);
\draw[dashed] (2.195359369, -14) -- (2.195359369, -1);
\draw[dashed] (2.259121745, -14) -- (2.259121745, -1);

%\legend{
%Iter 0,
%Iter 1,
%Iter 2
%};
\end{axis}
\end{tikzpicture}



==> figs/Na5_fixed_big_cluster_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=2, xmax=2.29,
  ylabel={DOS},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[only marks, mark=x] table {
2.004072240 0
2.067834616 0
2.131596992 0
2.195359369 0
2.259121745 0
};
\addplot[only marks, mark=*] table {
2.000348008 0
2.059426926 0
2.160677500 0
2.242824775 0
2.309422300 0
2.369569848 0
};
\legend{
DOS,
k-means
};
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Na5_fixed_big_cluster_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/Na5_fixed_big_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=9,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/Na5_fixed_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/Na5_fixed_waterfall.dat};
\legend{
k-means update, 
no update,
};
\end{axis}
\end{tikzpicture}



==> figs/Na5_fixed_cdos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-0.16, xmax=6.3,
  ymin = 0, ymax = 1109,
  ylabel={CDOS},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Na5_fixed_cdos.dat};
\end{axis}
\end{tikzpicture}



==> figs/Na5_fixed_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-0.16, xmax=6.3,
  ymin = 0,
  ylabel={DOS},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/Na5_fixed_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/SWNT66_768_fixed_cdos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.74, xmax=-0.68,
  ymin = 0, ymax = 1109,
  ylabel={CDOS},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SWNT66_768_fixed_cdos.dat};
\end{axis}
\end{tikzpicture}



==> figs/SWNT66_768_fixed_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.74, xmax=-0.68,
  ymin = 0,
  ylabel={DOS},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SWNT66_768_fixed_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/ScaLAPACK.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{loglogaxis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  %xmin=0, xmax=6,
  %ylabel={wall time / s},
  %xlabel={\# nodes},
  %xtick={0,1,2,3,4,5,6},
  %xticklabels={1,2,4,8,16,32,64},
  %ytick={2,4,6,8},
  %yticklabels={4,16,64,256},
  xlabel = {Number of Processors},
  ylabel = {Wall Time / s},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  %legend pos = outer north east,
  %area style
]

%\addplot[
%  color=black,
%  mark=o
%] table [ x=ln, y=lsi, col sep=comma ]{figs/Scaling.dat};

\addplot[
  color=black,
  mark=o
] table [ x=ncpu, y=scalapack, col sep=comma, unbounded coords=jump ]{figs/ScalingScaLAPACK.dat};

\addplot[
  color=black,
  dashed,
  mark=square*
] table [ x=ncpu, y=elpa, col sep=comma, unbounded coords=jump ]{figs/ScalingScaLAPACK.dat};
\addplot[
  color=black,
  dashed,
  mark=triangle*
] table [ x=ncpu, y=small, col sep=comma, unbounded coords=jump ]{figs/ScalingScaLAPACK.dat};

\addplot[
  color=black,
  mark=*,
] table [ x=ncpu, y=big, col sep=comma, unbounded coords=jump ]{figs/ScalingScaLAPACK.dat};

\legend{ScaLAPACK, ELPA, SISLICE 8x8, SISLICE 16x16};
\end{loglogaxis}
\end{tikzpicture}




==> figs/Scaling.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=6,
  ylabel={Wall Time / s},
  xlabel={Number of Nodes},
  xtick={0,1,2,3,4,5,6},
  xticklabels={1,2,4,8,16,32,64},
  ytick={2,4,6,8},
  yticklabels={4,16,64,256},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  %legend pos = outer north east,
  %area style
]

%\addplot[
%  color=black,
%  mark=o
%] table [ x=ln, y=lsi, col sep=comma ]{figs/Scaling.dat};

\addplot[
  color=black,
  dashed
] table [ x=ln, y=linear, col sep=comma ]{figs/Scaling.dat};

\addplot[
  color=black,
  mark=triangle*,
  only marks
] table [ x=ln, y=lsi, col sep=comma ]{figs/Scaling.dat};

\addplot[
  color=black,
  mark=o
] table [ x=ln, y=ltot, col sep=comma ]{figs/Scaling.dat};

\legend{Linear, Factorization + Subspace, Total}
\end{axis}
\end{tikzpicture}




==> figs/SiOSi5_dynamic_core_shift_migration.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-20.7, xmax=-20.3,
  ytick={},
  yticklabels={},
  %ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={$\sigma$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
%\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_dynamic_true_eig.dat};
%\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_dynamic_true_eig.dat};
%\legend{
%$C_1$, 
%$C_2$ 
%};
\addplot[only marks] table {
  -20.497386192 0
};
\addplot[only marks] table {
  -20.536444924 1
  -20.508324550 1
  -20.472035967 1
};
\addplot[only marks] table {
  -2.058365831700000115e+01 2
  -2.057550221800000045e+01 2
  -2.056546808099999879e+01 2
};
\addplot[only marks] table {
  -2.058365831700000115e+01 3
  -2.057550221800000045e+01 3
  -2.056546808099999879e+01 3
};
\addplot[only marks] table {
  -2.058365831700000115e+01 4
  -2.057550221800000045e+01 4
  -2.056546808099999879e+01 4
};
\addplot[only marks] table {
  -2.067046420499999826e+01 5
  -2.066303570099999831e+01 5
  -2.065121625700000152e+01 5
};
\addplot[only marks] table {
  -2.058198787099999905e+01 6
  -2.057096218099999874e+01 6
  -2.055769260699999990e+01 6
};
\addplot[only marks] table {
  -2.058258725399999989e+01 7
  -2.057630460100000036e+01 7
  -2.056748370000000037e+01 7
};
\addplot[only marks] table {
  -2.058430869900000104e+01 8
  -2.057576060699999942e+01 8
  -2.056530121600000172e+01 8
};
\addplot[only marks] table {
  -2.058348743399999847e+01 9
  -2.057539430899999999e+01 9
  -2.056549983400000059e+01 9
};
\addplot[only marks] table {
  -2.058365831700000115e+01 10 
  -2.057550221800000045e+01 10
  -2.056546808099999879e+01 10
};
\addplot[only marks] table {
  -2.058365831700000115e+01 11 
  -2.057550221800000045e+01 11
  -2.056546808099999879e+01 11
};
\addplot[only marks] table {
  -2.058365831700000115e+01 12 
  -2.057550221800000045e+01 12
  -2.056546808099999879e+01 12
};

\node[right,text=black] at (-20.4,0 )   {\tiny DOS};
\node[right,text=black] at (-20.4,1 )   {\tiny Iter 1};
\node[right,text=black] at (-20.4,2 )   {\tiny Iter 2 };
\node[right,text=black] at (-20.4,3 )   {\tiny Iter 3 };
\node[right,text=black] at (-20.4,4 )   {\tiny Iter 4 };
\node[right,text=black] at (-20.4,5 )   {\tiny Iter 5 };
\node[right,text=black] at (-20.4,6 )   {\tiny Iter 6 };
\node[right,text=black] at (-20.4,7 )   {\tiny Iter 7 };
\node[right,text=black] at (-20.4,8 )   {\tiny Iter 8 };
\node[right,text=black] at (-20.4,9 )   {\tiny Iter 9 };
\node[right,text=black] at (-20.4,10)   {\tiny Iter 10};
\node[right,text=black] at (-20.4,11)   {\tiny Iter 11};
\node[right,text=black] at (-20.4,12)   {\tiny Iter 12};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_dynamic_fermi_shift_migration.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.1, xmax=0.75,
  ytick={},
  yticklabels={},
  %ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={$\sigma$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[only marks] table {
-9.762498282099999480e-01 0
-9.161361918499999479e-01 0
-8.560225554899999478e-01 0
-7.959089191199999469e-01 0
-7.357952827599999468e-01 0
-6.756816463999999467e-01 0
-6.155680100299999458e-01 0
-5.554543736699999457e-01 0
-4.953407373000000002e-01 0
-4.352271009400000001e-01 0
-3.751134645800000000e-01 0
-3.149998282099999991e-01 0
-2.548861918499999990e-01 0
-1.947725554899999989e-01 0
-1.346589191199999980e-01 0
-7.454528275900000611e-02 0
-1.443164639500000082e-02 0
};
\addplot[only marks] table {
-9.054821020000000109e-01 1
-8.274663201299999882e-01 1
-7.468801171900000258e-01 1
-6.775953813399999692e-01 1
-6.484166188700000166e-01 1
-6.285542776600000492e-01 1
-5.999798269699999631e-01 1
-5.760149528600000401e-01 1
-5.576894527000000323e-01 1
-5.407773402600000168e-01 1
-5.201021208699999621e-01 1
-4.899476860900000008e-01 1
};
\addplot[only marks] table {
-8.658618214500000132e-01 2
-8.015865222800000467e-01 2
-7.512935881200000221e-01 2
-7.145628528399999846e-01 2
-6.583209120399999836e-01 2
-6.332671045300000134e-01 2
-6.082697319800000058e-01 2
-5.834276852799999968e-01 2
-5.549489356900000336e-01 2
-5.255825128700000182e-01 2
-4.957987247599999758e-01 2
-4.610757286900000196e-01 2
};
\addplot[only marks] table {
-8.658618214500000132e-01 3
-8.015865222800000467e-01 3
-7.512935881200000221e-01 3
-7.145628528399999846e-01 3
-6.583209120399999836e-01 3
-6.332671045300000134e-01 3
-6.082697319800000058e-01 3
-5.834276852799999968e-01 3
-5.549489356900000336e-01 3
-5.255825128700000182e-01 3
-4.957987247599999758e-01 3
-4.610757286900000196e-01 3
};
\addplot[only marks] table {
-8.658618214500000132e-01 4
-8.015865222800000467e-01 4
-7.512935881200000221e-01 4
-7.145628528399999846e-01 4
-6.583209120399999836e-01 4
-6.332671045300000134e-01 4
-6.082697319800000058e-01 4
-5.834276852799999968e-01 4
-5.549489356900000336e-01 4
-5.255825128700000182e-01 4
-4.957987247599999758e-01 4
-4.610757286900000196e-01 4
};
\addplot[only marks] table {
-8.873624993500000002e-01 5
-8.148891803400000189e-01 5
-7.464531167500000342e-01 5
-6.738820916200000122e-01 5
-6.508284386499999519e-01 5
-6.269915265400000104e-01 5
-6.069880211399999448e-01 5
-5.825184380600000322e-01 5
-5.589784387399999721e-01 5
-5.400790168300000360e-01 5
-5.029068893600000534e-01 5
-4.657645966499999735e-01 5
};
\addplot[only marks] table {
-8.674014236899999508e-01 6
-8.022804458100000202e-01 6
-7.534543485300000398e-01 6
-7.144346315399999758e-01 6
-6.568111178100000114e-01 6
-6.305512895399999485e-01 6
-6.056266712300000243e-01 6
-5.813544541699999790e-01 6
-5.557197053500000372e-01 6
-5.295188499699999829e-01 6
-4.993827531100000217e-01 6
-4.599174938400000245e-01 6
};

\addplot[only marks] table {
-8.664058195899999593e-01 7
-8.020606780500000310e-01 7
-7.516731265899999626e-01 7
-7.149835674900000271e-01 7
-6.590340062499999707e-01 7
-6.329409585999999921e-01 7
-6.079493471700000429e-01 7
-5.830715343400000306e-01 7
-5.547204631900000127e-01 7
-5.262880716100000189e-01 7
-4.962956198199999780e-01 7
-4.615564951100000202e-01 7
};
\addplot[only marks] table {
-8.659620371599999755e-01 8
-8.016628641999999916e-01 8
-7.513803231500000290e-01 8
-7.145896422099999867e-01 8
-6.584572085200000036e-01 8
-6.334189789599999898e-01 8
-6.084473977400000066e-01 8
-5.835491116000000034e-01 8
-5.550886800000000010e-01 8
-5.257414949499999990e-01 8
-4.959246345600000216e-01 8
-4.611430238099999968e-01 8
};
\addplot[only marks] table {
-8.657839191199999673e-01 9
-8.015117488699999848e-01 9
-7.512134566400000546e-01 9
-7.144880477999999702e-01 9
-6.582876092399999601e-01 9
-6.332266771800000305e-01 9
-6.082248841999999822e-01 9
-5.834029368299999962e-01 9
-5.549177658799999691e-01 9
-5.255545245099999541e-01 9
-4.957683557099999971e-01 9
-4.610720178600000163e-01 9
};
\addplot[only marks] table {
-8.658618214500000132e-01 10
-8.015865222800000467e-01 10
-7.512935881200000221e-01 10
-7.145628528399999846e-01 10
-6.583209120399999836e-01 10
-6.332671045300000134e-01 10
-6.082697319800000058e-01 10
-5.834276852799999968e-01 10
-5.549489356900000336e-01 10
-5.255825128700000182e-01 10
-4.957987247599999758e-01 10
-4.610757286900000196e-01 10
};
\addplot[only marks] table {
-8.658618214500000132e-01 11
-8.015865222800000467e-01 11
-7.512935881200000221e-01 11
-7.145628528399999846e-01 11
-6.583209120399999836e-01 11
-6.332671045300000134e-01 11
-6.082697319800000058e-01 11
-5.834276852799999968e-01 11
-5.549489356900000336e-01 11
-5.255825128700000182e-01 11
-4.957987247599999758e-01 11
-4.610757286900000196e-01 11
};
\addplot[only marks] table {
-8.658618214500000132e-01 12
-8.015865222800000467e-01 12
-7.512935881200000221e-01 12
-7.145628528399999846e-01 12
-6.583209120399999836e-01 12
-6.332671045300000134e-01 12
-6.082697319800000058e-01 12
-5.834276852799999968e-01 12
-5.549489356900000336e-01 12
-5.255825128700000182e-01 12
-4.957987247599999758e-01 12
-4.610757286900000196e-01 12
};

\node[right,text=black] at (0.25,0 )   {\tiny DOS};
\node[right,text=black] at (0.25,1 )   {\tiny Iter 1};
\node[right,text=black] at (0.25,2 )   {\tiny Iter 2 };
\node[right,text=black] at (0.25,3 )   {\tiny Iter 3 };
\node[right,text=black] at (0.25,4 )   {\tiny Iter 4 };
\node[right,text=black] at (0.25,5 )   {\tiny Iter 5 };
\node[right,text=black] at (0.25,6 )   {\tiny Iter 6 };
\node[right,text=black] at (0.25,7 )   {\tiny Iter 7 };
\node[right,text=black] at (0.25,8 )   {\tiny Iter 8 };
\node[right,text=black] at (0.25,9 )   {\tiny Iter 9 };
\node[right,text=black] at (0.25,10)   {\tiny Iter 10};
\node[right,text=black] at (0.25,11)   {\tiny Iter 11};
\node[right,text=black] at (0.25,12)   {\tiny Iter 12};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_dynamic_true_eig.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=1, xmax=12,
  ylabel={$\bar\lambda^{(i)} - \bar\lambda^{(0)}$},
  xlabel={SCF Iteration},
  ytick={0,-0.05,-0.10,-0.15},
  yticklabels={0,-0.05,-0.10,-0.15},
  xtick={3,5,7,9,11},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_dynamic_true_eig.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_dynamic_true_eig.dat};
\legend{
$C_1$, 
$C_2$ 
};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_dynamic_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  legend columns=2,
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=12,
  ymin=-14, ymax=0,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_dynamic_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_dynamic_waterfall.dat};
\addplot[mark=*,fill opacity=1] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_dynamic_waterfall.dat};
\addplot[mark=square*,fill opacity=0] table [x=x, y=y4, col sep=comma] {figs/SiOSi5_dynamic_waterfall.dat};
\legend{
$C_1$ + k-means update, 
$C_1$ + no update,
$C_2$ + k-means update, 
$C_2$ + no update
};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_cdos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-72, xmax=5,
  ymin = 0, ymax = 1109,
  xlabel={$\omega$},
  ylabel={$\Phi(\omega)$},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SiOSi5_fixed_cdos.dat};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_core_cluster_conv.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-20.586, xmax=-20.559,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv.dat};
\draw[dashed] (-20.570965906, -14) -- (-20.570965906, -10);
\draw[] (-20.583646653, -14) -- (-20.583646653, -10);
\draw[] (-20.576737164, -14) -- (-20.576737164, -10);
\draw[] (-20.567389376, -14) -- (-20.567389376, -10);
\legend{
Iter 0,
Iter 1,
Iter 2
};
\end{axis}
\end{tikzpicture}


==> figs/SiOSi5_fixed_core_cluster_conv_nokmeans.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-20.586, xmax=-20.559,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv_nokmeans.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv_nokmeans.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_core_cluster_conv_nokmeans.dat};
\draw[dashed] (-20.570965906, -14) -- (-20.570965906, -10);
\legend{
Iter 0,
Iter 1,
Iter 2
};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_core_cluster_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-20.589, xmax=-20.555,
  ylabel={$\phi(\omega)$},
  xlabel={$\omega$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[only marks, mark=x] table {
-20.570965906 0
};
\addplot[only marks, mark=*] table {
-20.583646653 0
-20.576737164 0
-20.567389376 0
};
\legend{
DOS,
k-means
};
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SiOSi5_fixed_core_cluster_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_core_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=3,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  xtick={0,1,2,3},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
%\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
%\addplot[mark=o,fill opacity=0] table [x=x, y=y4, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
\legend{
k-means update, 
no update,
%$C_2$ + k-means update, 
%$C_2$ + no update
};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-72, xmax=5,
  ymin = 0,
  xlabel={$\omega$},
  ylabel={$\phi(\omega)$},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SiOSi5_fixed_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_fermi_cluster_conv.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
%  xmin=-20.586, xmax=-20.559,
  xmin=-0.892, xmax=-0.446,
  ymin=-14 , ymax=-1,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv.dat};
\draw[dashed] (-0.85510383725, -14) -- (-0.85510383725, -1);
\draw[dashed] (-0.79234521656, -14) -- (-0.79234521656, -1);
\draw[dashed] (-0.72958659586, -14) -- (-0.72958659586, -1);
\draw[dashed] (-0.66682797518, -14) -- (-0.66682797518, -1);
\draw[dashed] (-0.60406935448, -14) -- (-0.60406935448, -1);
\draw[dashed] (-0.54131073380, -14) -- (-0.54131073380, -1);
\draw[dashed] (-0.47855211311, -14) -- (-0.47855211311, -1);
\draw[dashed] (-0.41579349242, -14) -- (-0.41579349242, -1);

\draw[] (-0.86586008060, -14) -- (-0.86586008060, -1);
\draw[] (-0.79371613835, -14) -- (-0.79371613835, -1);
\draw[] (-0.72480726335, -14) -- (-0.72480726335, -1);
\draw[] (-0.65226613404, -14) -- (-0.65226613404, -1);
\draw[] (-0.62081221653, -14) -- (-0.62081221653, -1);
\draw[] (-0.59577895719, -14) -- (-0.59577895719, -1);
\draw[] (-0.57895438322, -14) -- (-0.57895438322, -1);
\draw[] (-0.55963087776, -14) -- (-0.55963087776, -1);
\draw[] (-0.53984862321, -14) -- (-0.53984862321, -1);
\draw[] (-0.52162384966, -14) -- (-0.52162384966, -1);
\draw[] (-0.50074073649, -14) -- (-0.50074073649, -1);
\draw[] (-0.46759324638, -14) -- (-0.46759324638, -1);
\legend{
Iter 0,
Iter 1,
Iter 2,
Iter 3
};
\end{axis}
\end{tikzpicture}


==> figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every axis plot/.append style={ thick},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
%  xmin=-20.586, xmax=-20.559,
  xmin=-0.892, xmax=-0.446,
  ymin=-14 , ymax=-1,
  ylabel={$\log_{10}\|r\|$},
  xlabel={$\lambda$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark={},color=cerulean] table [x=x, y=y1, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.dat};
\addplot[mark={},color=applegreen] table [x=x, y=y2, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.dat};
\addplot[mark={},color=carrot] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.dat};
\addplot[mark={},color=red] table [x=x, y=y4, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.dat};
\addplot[mark={},color=amethyst] table [x=x, y=y5, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_conv_nokmeans.dat};
\draw[dashed] (-0.85510383725, -14) -- (-0.85510383725, -1);
\draw[dashed] (-0.79234521656, -14) -- (-0.79234521656, -1);
\draw[dashed] (-0.72958659586, -14) -- (-0.72958659586, -1);
\draw[dashed] (-0.66682797518, -14) -- (-0.66682797518, -1);
\draw[dashed] (-0.60406935448, -14) -- (-0.60406935448, -1);
\draw[dashed] (-0.54131073380, -14) -- (-0.54131073380, -1);
\draw[dashed] (-0.47855211311, -14) -- (-0.47855211311, -1);
\draw[dashed] (-0.41579349242, -14) -- (-0.41579349242, -1);
\legend{
Iter 0,
Iter 1,
Iter 2,
Iter 3,
Iter 4
};
\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_fermi_cluster_dos.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-0.9, xmax=-0.39,
  ylabel={$\phi(\omega)$},
  xlabel={$\omega$},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[only marks, mark=x] table {
-0.85510383725 0
-0.79234521656 0
-0.72958659586 0
-0.66682797518 0
-0.60406935448 0
-0.54131073380 0
-0.47855211311 0
-0.41579349242 0
};
\addplot[only marks, mark=triangle*] table {
-0.86586008060 0
-0.79371613835 0
-0.72480726335 0
-0.65226613404 0
-0.62081221653 0
-0.59577895719 0
-0.57895438322 0
-0.55963087776 0
-0.53984862321 0
-0.52162384966 0
-0.50074073649 0
-0.46759324638 0
};
\legend{
DOS,
k-means
};
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/SiOSi5_fixed_fermi_cluster_dos.dat};


\end{axis}
\end{tikzpicture}



==> figs/SiOSi5_fixed_fermi_waterfall.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=\textwidth,
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=0, xmax=6,
  ylabel={$\log_{10}(\mathrm{max}\,\|r\|)$},
  xlabel={SCF Iteration},
  x label style={ font=\tiny },
  y label style={ font=\tiny }
]
\addplot[mark=triangle*,fill opacity=1] table [x=x, y=y3, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
\addplot[mark=o,fill opacity=0] table [x=x, y=y4, col sep=comma] {figs/SiOSi5_fixed_waterfall.dat};
\legend{
k-means update, 
no update,
};
\end{axis}
\end{tikzpicture}



==> figs/SpecPart.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    axis x line=center, 
    axis line style = {draw = none},
    axis y line=none, 
    ymin=-6.2, ymax=6.2,
    xmin=-6.2, xmax=6.2,
%    xlabel={$Y$},
%    ylabel={$\pi$},
    axis equal image,
    ticks= none,
    xticklabels={},
    %every tick/.style={
    %    black,
    %    thick,
    %},
    width=\textwidth
]

   \draw[>=latex, <-] (-6,0) -- (1,0);
   \draw[>=latex, ->] (1.8,0) -- (6,0);
   \draw[dotted,thick]      (1.1,0)   -- (1.7,0);

   \draw[] (-4,-0.1) -- (-4,0.1);
   \draw[] (-1,-0.1) -- (-1.0,0.1);
   \draw[] (2,-0.1) -- (2,0.1);
   \draw[] (4,-0.1) -- (4,0.1);

   \node[above, text=black] at ( -4.0, 0.1 ) {$\sigma_1$    };
   \node[above, text=black] at ( -1.0, 0.1 ) {$\sigma_2$    };
   \node[above, text=black] at (  2.0, 0.1 ) {$\sigma_{n_s-1}$};
   \node[above, text=black] at (  4.0, 0.1 ) {$\sigma_{n_s}$  };

  \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=0pt]
        (-6, -0.2) -- (-4, -0.2) node [black,midway,yshift=-0.6cm] 
        {\footnotesize Slice 1};
  \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=0pt]
        (-4, -0.2) -- (-1, -0.2) node [black,midway,yshift=-0.6cm] 
        {\footnotesize Slice 2};
  \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=0pt]
        (2, -0.2) -- (4, -0.2) node [black,midway,yshift=-0.6cm] 
        {\footnotesize Slice $n_s$};
  \draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=0pt,yshift=0pt]
        (4, -0.2) -- (6, -0.2) node [black,midway,yshift=-0.6cm] 
        {\footnotesize Slice $n_s+1$};
  \addplot[only marks, mark=x, color=red] table {
    -5.4 0
    -5.2 0
    -5.1 0
    -4.3 0
    -4.2 0
    -4.1 0
  };

  \addplot[only marks, mark=x, color=blue] table {
    -3.9 0 
    -3.5 0
    -3.4 0
    -3.3 0
    -2.0 0
    -1.5 0
  };
  \addplot[only marks, mark=x, color=applegreen] table {
    -0.8 0
    -0.5 0
     0.5 0
  };
  \addplot[only marks, mark=x, color=amethyst] table {
    2.1 0
    2.4 0
    3.5 0
    3.6 0
    3.7 0
  };
  \addplot[only marks, mark=x, color=cerulean] table {
    4.2 0
    4.3 0
    5.0 0
  };
  \end{axis}
\end{tikzpicture}



==> figs/cluster3_adj.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=1.2\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-12.6, xmax=-2.35,
  ymin = 0,
  xlabel={$\omega$},
  x label style={ font=\tiny },
  xtick={ -12, -10, -8, -6, -4 },
  ylabel={$\phi(\omega)$},
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
  ytick={},
  yticklabels={},
]
\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/fig5Right.txt};
\end{axis}
\end{tikzpicture}




==> figs/cluster3_orig.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=1.2\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-12.6, xmax=-1.9,
  ymin = 0,
  %enlargelimits=false,
  xlabel={$\omega$},
  x label style={ font=\tiny },
  xtick={ -12, -10, -8, -6, -4 },
  ylabel={$\phi(\omega)$},
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
  ytick={},
  yticklabels={},
]
\addplot[mark={}] table [x=x, y=y, col sep=comma, each nth point=10] {figs/fig5Left.txt};
\end{axis}
\end{tikzpicture}




==> figs/cluster_adj.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
    axis x line=none, 
    axis y line=none, 
    ymin=-4, ymax=4,
    xmin=-5, xmax=5,
    axis equal image,
    xticklabels={},
    every tick/.style={
        black,
        thick,
    },
    width=\textwidth,
    height=\textwidth
]

\draw[>=latex, <->] (-5,2) -- (5,2);
\draw[dashed]       (0, 1.5) -- (0, 2.5);
\draw[]  (-2.5,1.8) -- (-2.5,2.2);
\draw[]  (2.5,1.8) -- (2.5,2.2);
\node[below,text=black] at (-3,1.8) {$\sigma_1$};
\node[below,text=black] at (3,1.8) {$\sigma_2$};
\addplot[only marks,color=blue] table [
  x expr = {\thisrowno{0}},
  y expr = {2.125}
] {
  -0.50
  0.25
  0.75
  1.25
};
\addplot[only marks,color=red] table [
  x expr = {\thisrowno{0}},
  y expr = {2.125}
] {
2.75
3.25
3.75
4.25
};


\draw[>=latex, <->] (-5,-2) -- (5,-2);
\draw[dashed]       (1.96875, -2.5) -- (1.96875, -1.5);
\draw[]  (0.4375,-2.2) -- (0.4375,-1.8);
\draw[]  (3.5,-2.2) -- (3.5,-1.8);
\node[below,text=black] at (0.625,-2.2) {$\sigma_1$};
\node[below,text=black] at (3.5,-2.2) {$\sigma_2$};
\addplot[only marks,color=blue] table [
  x expr = {\thisrowno{0}},
  y expr = {-1.875}
] {
  -0.50
  0.25
  0.75
  1.25
};
\addplot[only marks,color=red] table [
  x expr = {\thisrowno{0}},
  y expr = {-1.875}
] {
2.75
3.25
3.75
4.25
};
\end{axis} 
\end{tikzpicture}


==> figs/dos_spec_part.tex <==
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\pgfplotstableread{figs/dos_spec_part_bounds.dat}{\boundstable}
\pgfplotstableread{figs/dos_spec_part_shifts.dat}{\shiftstable}

\pgfplotstablegetrowsof{figs/dos_spec_part_bounds.dat}
  \pgfmathsetmacro{\boundsrows}{\pgfplotsretval-1}
\pgfplotstablegetrowsof{figs/dos_spec_part_shifts.dat}
  \pgfmathsetmacro{\shiftsrows}{\pgfplotsretval-1}

\begin{axis}[
  width=1.2\textwidth,
  legend style={font=\tiny, draw=none, at={(1,1)}, anchor=north east, fill=none},
  legend cell align={left},
  legend image post style={xscale=0.5},
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-2.4, xmax=4.78,
  ymin = 0,
  xlabel={$\omega$},
  x label style={ font=\tiny },
  ylabel={$\phi(\omega)$},
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
  ytick={},
  yticklabels={},
]

\addlegendentry{Clusters};
\addlegendimage{line legend, no markers, blue};

\addlegendentry{Shifts};
\addlegendimage{line legend, no markers, dashed, black};



\addplot[thick,mark={},name path=dos,forget plot] table [x=x, y=y, col sep=comma] {figs/dos_spec_part_dos.dat};

%\foreach \i in {0,...,\boundsrows}{%
%  \pgfplotstablegetelem{\i}{[index] 0}\of{\boundstable} 
%  \let\xA\pgfplotsretval 
%  \pgfplotstablegetelem{\i}{[index] 1}\of{\boundstable} 
%  \let\yA\pgfplotsretval 
%  \draw[dashed] (0,0) -- (\xA,\yA);
%}%

\addplot[thick,ycomb, color=blue] table [x=x, y=y, col sep=comma] {figs/dos_spec_part_bounds.dat};
\addplot[thick,ycomb, color=black, dashed] table [x=x, y=y, col sep=comma] {figs/dos_spec_part_shifts.dat};


\end{axis}
\end{tikzpicture}




==> figs/feast_sislice_compare.tex <==
\begin{tikzpicture}

\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{loglogaxis}[
  width=1.2\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny, draw=none, at={(1,1)}, anchor=north east, fill=none},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xlabel={Shifts / MPI Rank},
  ylabel={Wall Time / s},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  x dir=reverse,
  xtick={1,2,4,8},
  xticklabels={1,2,4,8},
  ytick={100,800},
  yticklabels={100,800},
  ylabel shift = -8 pt,
]


\addplot[mark=o] table [
  x expr=128/\thisrowno{0},
  y=sislice,
  col sep=comma, 
  unbounded coords=jump] {figs/gaas_sislice_strong_scaling.dat};

\addplot[mark=triangle*,dashed,mark options={solid}] table [
  x expr=64/\thisrowno{0},
  y=pfeast,
  col sep=comma, 
  unbounded coords=jump] {figs/gaas_sislice_strong_scaling.dat};

\legend{
  SISLICE,
  PFEAST
};
\end{loglogaxis}
\end{tikzpicture}





==> figs/feast_sislice_slices.tex <==
\begin{tikzpicture}

\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{axis}[
  width=1.2\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xmin=-1.3, xmax=1.778,
  ymin=-25, ymax=1000,
  xlabel={$\omega$},
  x label style={ font=\tiny },
  ylabel={$\phi(\omega)$},
  y label style={ font=\tiny },
  ylabel shift = -4 pt,
  ytick={},
  yticklabels={},
]
%\addplot[only marks, mark=x] table {
%-1.253e+00 0  
%-9.930e-01 0
%-8.139e-01 0
%-5.330e-01 0
%-3.230e-01 0
% 5.700e-02 0
% 4.670e-01 0
% 9.070e-01 0
% 1.407e+00 0
% 1.777e+00 0
%};


\addplot +[name path=feast1, dashed, mark={}, black, thin] coordinates {
  (-1.253, \pgfkeysvalueof{/pgfplots/ymin})
  (-1.253, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast2, dashed, mark={}, black, thin] coordinates {
  (-9.930e-01, \pgfkeysvalueof{/pgfplots/ymin})
  (-9.930e-01, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast3, dashed, mark={}, black, thin] coordinates {
  (-5.330e-01, \pgfkeysvalueof{/pgfplots/ymin})
  (-5.330e-01, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast4, dashed, mark={}, black, thin] coordinates {
  (-3.230e-01, \pgfkeysvalueof{/pgfplots/ymin})
  (-3.230e-01, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast5, dashed, mark={}, black, thin] coordinates {
  ( 5.700e-02, \pgfkeysvalueof{/pgfplots/ymin})
  ( 5.700e-02, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast6, dashed, mark={}, black, thin] coordinates {
  ( 4.670e-01, \pgfkeysvalueof{/pgfplots/ymin})
  ( 4.670e-01, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast7, dashed, mark={}, black, thin] coordinates {
  ( 9.070e-01, \pgfkeysvalueof{/pgfplots/ymin})
  ( 9.070e-01, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast8, dashed, mark={}, black, thin] coordinates {
  ( 1.407e+00, \pgfkeysvalueof{/pgfplots/ymin})
  ( 1.407e+00, \pgfkeysvalueof{/pgfplots/ymax})
};
\addplot +[name path=feast9, dashed, mark={}, black, thin] coordinates {
  ( 1.777e+00, \pgfkeysvalueof{/pgfplots/ymin})
  ( 1.777e+00, \pgfkeysvalueof{/pgfplots/ymax})
};

\addplot[gray!50] fill between [of=feast1 and feast2];
%\addplot[blue!50]   fill between [of=feast2 and feast3];
\addplot[gray!50] fill between [of=feast3 and feast4];
%\addplot[blue!50]   fill between [of=feast4 and feast5];
\addplot[gray!50] fill between [of=feast5 and feast6];
%\addplot[blue!50]   fill between [of=feast6 and feast7];
\addplot[gray!50] fill between [of=feast7 and feast8];
%\addplot[blue!50]   fill between [of=feast8 and feast9];

\addplot[mark={}] table [x=x, y=y, col sep=comma] {figs/gaas_dos.dat};
\end{axis}
\end{tikzpicture}



==> figs/probe_sync.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    axis x line=center, 
    axis line style = {draw = none},
    axis y line=none, 
    ymin=0, ymax=11,
    xmin=0, xmax=14,
    axis equal image,
    ticks= none
]
\end{axis}

%\node[left, text=black] at (0,0.5) {3};
%\node[left, text=black] at (0,1.5) {2};
%\node[left, text=black] at (0,2.5) {1};
%\node[left, text=black] at (0,4.5) {3};
%\node[left, text=black] at (0,5.5) {2};
%\node[left, text=black] at (0,6.5) {1};
%\node[left, text=black] at (0,8.5) {3};
%\node[left, text=black] at (0,9.5) {2};
%\node[left, text=black] at (0,10.5) {1};


\node[above, text=black, rotate=90] at (0,1.5) {Rank 2};
\node[above, text=black, rotate=90] at (0,5.5) {Rank 1};
\node[above, text=black, rotate=90] at (0,9.5) {Rank 0};

\draw[thick,black]                               (0,0)   rectangle ++(6,3); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,0)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,0.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (0,1)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,1.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (0,2)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,2.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (1,0)   rectangle ++(5,1); 
\draw[thick,black]                               (1,1)   rectangle ++(5,1); 
\draw[thick,black]                               (1,2)   rectangle ++(5,1); 

\node[text=black] at (0.5, 0.25) {$r_3$};
\node[text=black] at (0.5, 0.75) {$\Lambda_3$};
\node[text=black] at (3.5, 0.5)  {$X_3$};


\draw[>=latex, thick, draw=black, ->] (6,0.5) -- (8,4.5);
\draw[>=latex, thick, draw=black, ->] (6,0.5) -- (8,8.5);


\draw[thick,black]                               (0,4)   rectangle ++(6,3); 
\draw[thick,black]                               (0,4)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,4.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,5)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,5.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (0,6)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,6.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (1,4)   rectangle ++(5,1); 
\draw[thick,black, fill=black, fill opacity=0.2] (1,5)   rectangle ++(5,1); 
\draw[thick,black]                               (1,6)   rectangle ++(5,1); 

\node[text=black] at (0.5, 5.25) {$r_2$};
\node[text=black] at (0.5, 5.75) {$\Lambda_2$};
\node[text=black] at (3.5, 5.5)  {$X_2$};

\draw[>=latex, thick, draw=black, ->] (6,5.5) -- (8,1.5);
\draw[>=latex, thick, draw=black, ->] (6,5.5) -- (8,9.5);

\draw[thick,black]                               (0,8) rectangle ++(6,3); 
\draw[thick,black]                               (0,8)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,8.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (0,9)   rectangle ++(1,0.5); 
\draw[thick,black]                               (0,9.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,10)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (0,10.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (1,8)   rectangle ++(5,1); 
\draw[thick,black]                               (1,9)   rectangle ++(5,1); 
\draw[thick,black, fill=black, fill opacity=0.2] (1,10)   rectangle ++(5,1); 

\node[text=black] at (0.5, 10.25) {$r_1$};
\node[text=black] at (0.5, 10.75) {$\Lambda_1$};
\node[text=black] at (3.5, 10.5)  {$X_1$};

\draw[>=latex, thick, draw=black, ->] (6,10.5) -- (8,2.5);
\draw[>=latex, thick, draw=black, ->] (6,10.5) -- (8,6.5);










\draw[thick,black]                               (8,0) rectangle ++(6,3); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,0)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,0.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,1)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,1.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,2)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,2.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (9,0)   rectangle ++(5,1); 
\draw[thick,black]                               (9,1)   rectangle ++(5,1); 
\draw[thick,black]                               (9,2)   rectangle ++(5,1); 

\node[text=black] at (8.5, 0.25) {$r_3$};
\node[text=black] at (8.5, 0.75) {$\Lambda_3$};
\node[text=black] at (8.5, 1.25) {$r_2$};
\node[text=black] at (8.5, 1.75) {$\Lambda_2$};
\node[text=black] at (8.5, 2.25) {$r_1$};
\node[text=black] at (8.5, 2.75) {$\Lambda_1$};
\node[text=black] at (11.5, 0.5)  {$X_3$};


\draw[thick,black]                               (8,4) rectangle ++(6,3); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,4)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,4.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,5)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,5.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,6)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,6.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (9,4)   rectangle ++(5,1); 
\draw[thick,black, fill=black, fill opacity=0.2] (9,5)   rectangle ++(5,1); 
\draw[thick,black]                               (9,6)   rectangle ++(5,1); 

\node[text=black] at (8.5, 4.25) {$r_3$};
\node[text=black] at (8.5, 4.75) {$\Lambda_3$};
\node[text=black] at (8.5, 5.25) {$r_2$};
\node[text=black] at (8.5, 5.75) {$\Lambda_2$};
\node[text=black] at (8.5, 6.25) {$r_1$};
\node[text=black] at (8.5, 6.75) {$\Lambda_1$};
\node[text=black] at (11.5, 5.5)  {$X_2$};

\draw[thick,black]                               (8,8) rectangle ++(6,3); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,8)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,8.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,9)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,9.5) rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,10)   rectangle ++(1,0.5); 
\draw[thick,black, fill=black, fill opacity=0.2] (8,10.5) rectangle ++(1,0.5); 
\draw[thick,black]                               (9,8)   rectangle ++(5,1); 
\draw[thick,black]                               (9,9)   rectangle ++(5,1); 
\draw[thick,black, fill=black, fill opacity=0.2] (9,10)   rectangle ++(5,1); 

\node[text=black] at (8.5, 8.25) {$r_3$};
\node[text=black] at (8.5, 8.75) {$\Lambda_3$};
\node[text=black] at (8.5, 9.25) {$r_2$};
\node[text=black] at (8.5, 9.75) {$\Lambda_2$};
\node[text=black] at (8.5, 10.25) {$r_1$};
\node[text=black] at (8.5, 10.75) {$\Lambda_1$};
\node[text=black] at (11.5, 10.5)  {$X_1$};
\end{tikzpicture}



==> figs/shift_insert.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    %axis x line=center, 
    %axis line style = {draw = none},
    %axis y line=none, 
    %ymin=-4, ymax=4,
    %xmin=-7, xmax=4,
    every tick label/.append style={font=\tiny},
    xmin=-0.75, xmax=-0.56,
    ymin=-1.0, ymax=2.0,
    xlabel={\tiny $\lambda$},
    legend columns=2,
    %axis equal image,
    ytick=\empty,
    width=\textwidth
]



\addplot[only marks, mark=*] table [
  x expr = {\thisrowno{0}},
  y expr = {0.5}
] {
-7.3883091259e-01
};

\addplot[only marks, mark=triangle*] table [
  x expr = {\thisrowno{0}},
  y expr = {0.5}
] {
-7.1855153121e-01
-6.9827214983e-01
-6.5771338707e-01
-6.1715462431e-01
-5.7659586155e-01
};

\addplot[only marks, mark=x, color=black] table [
  x expr = {\thisrowno{0}},
  y expr = {1.0}
] {
   -7.3524681565e-01
   -7.3512881238e-01
   -7.3512865622e-01
   -7.3512848248e-01
   -7.3512722858e-01
   -7.3424106578e-01
   -7.3423570618e-01
   -7.3421878204e-01
   -7.3416304022e-01
   -7.3323107385e-01
   -7.3322978601e-01
   -7.3322707496e-01
   -7.3322605605e-01
   -7.3084862465e-01
   -7.2936798437e-01
   -7.2547202543e-01
   -7.2335441445e-01
   -7.2235684112e-01
   -7.2208364583e-01
   -7.2180190692e-01
   -7.2156137603e-01
   -7.2061545507e-01
   -7.2003761701e-01
   -7.1874177753e-01
   -7.1598346320e-01
   -7.1349929309e-01
   -7.1081465466e-01
   -7.0917678622e-01
   -7.0666310270e-01
   -7.0558694679e-01
   -7.0054639924e-01
   -6.9910892410e-01
   -6.9557213002e-01
   -6.9191494058e-01
   -6.9080550214e-01
   -6.8623025572e-01
   -6.8408662492e-01
   -6.8093709335e-01
   -6.7997779649e-01
   -6.7961389149e-01
   -6.7567785163e-01
   -6.6982783643e-01
   -6.6381869022e-01
   -6.6327099825e-01
   -6.5900319901e-01
   -6.5595645902e-01
   -6.5526940884e-01
   -6.5449015369e-01
   -6.5401910828e-01
   -6.5333738239e-01
   -6.5200148852e-01
   -6.5172616229e-01
   -6.4534761530e-01
   -6.4364916000e-01
   -6.4357368673e-01
   -6.4357364059e-01
   -6.4355122834e-01
   -6.3992878831e-01
   -6.3844387837e-01
   -6.3789231343e-01
   -6.3766847962e-01
   -6.3487346099e-01
   -6.3340468976e-01
   -6.3246949239e-01
   -6.3199240134e-01
   -6.3186947416e-01
   -6.3162105715e-01
   -6.2965187214e-01
   -5.8932343587e-01
   -5.8922139252e-01
   -5.8120726702e-01
   -5.7818452458e-01
   -5.7694211019e-01
   -5.7669586155e-01
};

\addplot[only marks,mark=x,color=red] table [
  x expr = {\thisrowno{0}},
  y expr = {0.0}
] {
-7.3512881238e-01
-7.3512865622e-01
-7.3512848248e-01
-7.3512722858e-01
-7.3424106578e-01
-7.3423570618e-01
-7.3421878204e-01
-7.3416304022e-01
-7.3323107385e-01
-7.3322978601e-01
-7.3322707496e-01
-7.3322605605e-01
-7.2674984216e-01
-7.2673834840e-01
-7.2664222536e-01
-7.2651395899e-01
-7.2498184894e-01
-7.2496869995e-01
-7.2262230464e-01
-7.2258808300e-01
-7.1834565559e-01
-7.1834415901e-01
-7.1782426377e-01
-7.1780434571e-01
-7.1778709938e-01
-7.1776785051e-01
-7.1761637187e-01
-7.1761628922e-01
-7.1759070700e-01
-7.1758237129e-01
-7.1758230049e-01
-7.1756200854e-01
-7.1751744924e-01
-7.1748785417e-01
-7.1666568324e-01
-7.1666563055e-01
-7.1562437944e-01
-7.1562436320e-01
-7.1559757991e-01
-7.1559752835e-01
-7.1413344335e-01
-7.1413328474e-01
-7.1399314334e-01
-7.1399312496e-01
-7.1399174681e-01
-7.1399153910e-01
-7.1397855184e-01
-7.1397849650e-01
-7.1229245808e-01
-7.1228734513e-01
-7.1216931879e-01
-7.1216603865e-01
-7.1201312715e-01
-7.1200850999e-01
-7.1200765862e-01
-7.1200698770e-01
-7.1168030929e-01
-7.1167270847e-01
-7.1167055717e-01
-7.1166840801e-01
-7.1006600472e-01
-7.1000599894e-01
-7.0997349570e-01
-7.0996842172e-01
-7.0649762288e-01
-7.0647559386e-01
-7.0635445958e-01
-7.0633728837e-01
-7.0608166585e-01
-7.0606309511e-01
-7.0605261503e-01
-7.0604078438e-01
-7.0264686081e-01
-7.0264643835e-01
-7.0261345581e-01
-7.0261291613e-01
-7.0224304298e-01
-7.0223533744e-01
-7.0207505750e-01
-7.0206486461e-01
-7.0104625211e-01
-7.0104594800e-01
-7.0104477640e-01
-7.0104443547e-01
-7.0073999919e-01
-7.0071168445e-01
-7.0069933877e-01
-7.0052638196e-01
-7.0049213802e-01
-7.0047252829e-01
-7.0047134702e-01
-7.0045188820e-01
-7.0045051255e-01
-6.9810224961e-01
-6.9810220056e-01
-6.9809885743e-01
-6.9809880427e-01
-6.9739914275e-01
-6.9739889416e-01
-6.9739294060e-01
-6.9739269352e-01
-6.9617295650e-01
-6.9617286046e-01
-6.9612548692e-01
-6.9612526921e-01
-6.9610045594e-01
-6.9610024421e-01
-6.9589814141e-01
-6.9586738545e-01
-6.9586700311e-01
-6.9585307871e-01
-6.9585293190e-01
-6.9465082494e-01
-6.9299479830e-01
-6.9137949062e-01
-6.8981501472e-01
-6.8757589005e-01
-6.8740813023e-01
-6.8683632101e-01
-6.8626988661e-01
-6.8585154561e-01
-6.8550693040e-01
-6.8472223884e-01
-6.8435444532e-01
-6.8421383158e-01
-6.8398288560e-01
-6.8345490015e-01
-6.8314656599e-01
-6.8304266155e-01
-6.8284721184e-01
-6.8245500892e-01
-6.8222633288e-01
-6.8180896932e-01
-6.8130470734e-01
-6.8082723004e-01
-6.7786710538e-01
-6.7748931668e-01
-6.7708708157e-01
-6.7693870947e-01
-6.7623769451e-01
-6.7591923539e-01
-6.7574091228e-01
-6.7553124962e-01
-6.7534416601e-01
-6.7495506729e-01
-6.7419915037e-01
-6.7292136391e-01
-6.7223787153e-01
-6.7210053224e-01
-6.7148911775e-01
-6.7002748093e-01
-6.6964662221e-01
-6.6933705721e-01
-6.6930861247e-01
-6.6929186166e-01
-6.6896308823e-01
-6.6890583771e-01
-6.6889689625e-01
-6.6884978440e-01
-6.6846284104e-01
-6.6753075514e-01
-6.6748555046e-01
-6.6734717269e-01
-6.6733277784e-01
-6.6548398507e-01
-6.6350693759e-01
-6.6235700674e-01
-6.6235683644e-01
-6.6153562575e-01
-6.6153555652e-01
-6.6153545316e-01
-6.6153537007e-01
-6.5994685870e-01
-6.5994665095e-01
-6.5994649593e-01
-6.5994629913e-01
-6.5872609427e-01
-6.5844967027e-01
-6.5844932069e-01
-6.5842867435e-01
-6.5842832867e-01
-6.5736658622e-01
-6.5733925632e-01
-6.5733011098e-01
-6.5730291325e-01
-6.5380253080e-01
-6.5379900621e-01
-6.5363143619e-01
-6.5362778765e-01
-6.5192274621e-01
-6.5191799005e-01
-6.5190489906e-01
-6.5190471375e-01
-6.5108852255e-01
-6.5108715867e-01
-6.5108660823e-01
-6.5108545581e-01
-6.5079979305e-01
-6.5079911864e-01
-6.5078640640e-01
-6.5078494062e-01
-6.4876506188e-01
-6.4875005880e-01
-6.4381485627e-01
-6.4359393454e-01
-6.4352048518e-01
-6.4334192386e-01
-6.4141879811e-01
-6.4094349144e-01
-6.4078904329e-01
-6.3949728398e-01
-6.3913995098e-01
-6.3820625787e-01
-6.3807167905e-01
-6.3734728305e-01
-6.3731522201e-01
-6.3682237648e-01
-6.3655943941e-01
-6.3611039331e-01
-6.3550070507e-01
-6.3541724596e-01
-6.3539062210e-01
-6.3408540955e-01
-6.3128819513e-01
-6.3126267686e-01
-6.3120657908e-01
-6.3112707087e-01
-6.3107816147e-01
-6.3101468387e-01
-6.2718124898e-01
-6.2714072317e-01
-6.2713625448e-01
-6.2713442975e-01
-6.2652334173e-01
-6.2651579474e-01
-6.2651345818e-01
-6.2649214214e-01
-6.2544007448e-01
-6.2542131395e-01
-6.2542052932e-01
-6.2541962746e-01
-6.2395195589e-01
-6.2395187715e-01
-6.2395177649e-01
-6.2394839918e-01
-6.1898709535e-01
-6.1898697300e-01
-6.1588571362e-01
-6.1588170032e-01
-6.1582743357e-01
-6.1582584258e-01
-6.1445113688e-01
-6.1445101553e-01
-6.1444965546e-01
-6.1444953277e-01
-6.1404145689e-01
-6.1404128803e-01
-6.1404107788e-01
-6.1404091339e-01
-6.1253780289e-01
-6.1253775019e-01
-6.1251591275e-01
-6.1251585277e-01
-6.1118396321e-01
-6.1118360307e-01
-6.1116103205e-01
-6.1116078807e-01
-6.0400870988e-01
-5.8947513129e-01
-5.8222195845e-01
-5.8222191653e-01
-5.8222179027e-01
-5.8222178008e-01
-5.7878022900e-01
-5.7878010902e-01
-5.7877991702e-01
-5.7877979990e-01
-5.7801052378e-01
-5.7795538683e-01
};

\legend{
{\tiny Original Shifts},
{\tiny Added Shifts},
{\tiny Original Ritz Values},
{\tiny Added Ritz Values}
};

\draw[thick,dashed] (-7.3883091259e-01,-1.0) -- (-7.3883091259e-01,2.0);
\draw[thick]        (-7.1855153121e-01,-1.0) -- (-7.1855153121e-01,2.0);
\draw[thick]        (-6.9827214983e-01,-1.0) -- (-6.9827214983e-01,2.0);
\draw[thick]        (-6.5771338707e-01,-1.0) -- (-6.5771338707e-01,2.0);
\draw[thick]        (-6.1715462431e-01,-1.0) -- (-6.1715462431e-01,2.0);
\draw[thick]        (-5.7659586155e-01,-1.0) -- (-5.7659586155e-01,2.0);



\end{axis}
\end{tikzpicture}


==> figs/shift_insert_time.tex <==
\begin{tikzpicture}
\begin{axis} [
  width=\textwidth,
  ybar,
  ymin=0,ymax=28,
  every tick label/.append style={font=\tiny},
  xlabel={\tiny SCF Iteration},
  ylabel={\tiny Wall time / s},
  xtick style={draw=none}
]

\addplot coordinates { 
  (0,1.37077215e+01) 
  (1,2*1.35321598e+01) 
  (2,1.37598113e+01)
  (3,1.38519704e+01)
  (4,1.37252327e+01)
};

\end{axis}
\end{tikzpicture}


==> figs/shift_migration.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    axis x line=center, 
    axis line style = {draw = none},
    axis y line=none, 
    ymin=-4, ymax=4,
    xmin=-4, xmax=6,
    axis equal image,
    ticks= none,
    width=\textwidth
]

\draw[>=latex, <->] (-4,2) -- (4,2);
\draw[>=latex, <->] (-4,1) -- (4,1);
\draw[>=latex, <->] (-4,0) -- (4,0);
\draw[>=latex, <->] (-4,-1) -- (4,-1);

\node[right, text=black] at (4.5,2)  {\small DOS};
\node[right, text=black] at (4.5,1)  {\small Update 1};
\node[right, text=black] at (4.5,0)  {\small Update 2};
\node[right, text=black] at (4.5,-1) {\small Update 3};

\draw[] (-1.75, 1.9 ) -- (-1.75, 2.1);
\draw[] (0.00, 1.9 ) -- (0.00, 2.1);
\draw[] (2.7, 1.9 ) -- (2.7, 2.1);

\node[below, text=black] at (-1.75, 1.9) {$\sigma_1$};
\node[below, text=black] at (0, 1.9)     {$\sigma_2$};
\node[below, text=black] at (2.7, 1.9)   {$\sigma_3$};

\addplot[only marks] table [
  x expr = {\thisrowno{0}},
  y expr = {2.1}
] {
  -3
  -2
  -1.5
  -1

  2
  2.2
  2.4
  2.6
  2.8
  3
  3.2
  3.4
};

\draw[] (-1.875, 0.9 ) -- (-1.875, 1.1);
\draw[] (2.3, 0.9 ) -- (2.3, 1.1);
\draw[] (3.1, 0.9 ) -- (3.1, 1.1);

\node[below, text=black] at (-1.875, 0.9) {$\sigma_1$};
\node[below, text=black] at (2.3, 0.9)     {$\sigma_2$};
\node[below, text=black] at (3.1, 0.9)   {$\sigma_3$};




\addplot[only marks] table [
  x expr = {\thisrowno{0}},
  y expr = {1.1}
] {
  -2
  -1.75
  -1.5
  -1.25

  1.4
  1.6
  1.8
  2.0
  2.2
  2.4
  2.6
  2.8
};

\draw[] (-1.625, -0.1 ) -- (-1.625, 0.1);
\draw[] (1.7, -0.1 ) -- (1.7, 0.1);
\draw[] (2.5, -0.1 ) -- (2.5, 0.1);

\node[below, text=black] at (-1.625, -0.1) {$\sigma_1$};
\node[below, text=black] at (1.7, -0.1)     {$\sigma_2$};
\node[below, text=black] at (2.5, -0.1)   {$\sigma_3$};

\addplot[only marks] table [
  x expr = {\thisrowno{0}},
  y expr = {0.1}
] {
  -2
  -1.75
  -1.5
  -1.25

  1.6
  1.8
  2
  2.2
  2.4
  2.6
  2.8
  3
};

\draw[] (-1.625, -1.1 ) -- (-1.625, -0.9);
\draw[] (1.9, -1.1 ) -- (1.9, -0.9);
\draw[] (2.7, -1.1 ) -- (2.7, -0.9);

\node[below, text=black] at (-1.625, -1.1) {$\sigma_1$};
\node[below, text=black] at (1.9, -1.1)     {$\sigma_2$};
\node[below, text=black] at (2.7, -1.1)   {$\sigma_3$};

\addplot[only marks] table [
  x expr = {\thisrowno{0}},
  y expr = {-0.9}
] {
  -2
  -1.75
  -1.5
  -1.25

  1.6
  1.8
  2
  2.2
  2.4
  2.6
  2.8
  3
};

%\draw[dashed]  (-1.75, 1.9)   -- (-1.875, 0.9 );
%\draw[dashed]  (-1.875, 0.9 ) -- (-1.625, 0.1 );
\end{axis}
\end{tikzpicture}



==> figs/sislice_strong_scaling.tex <==
\begin{tikzpicture}

\pgfmathsetlengthmacro\MajorTickLength{
  \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
}
\begin{loglogaxis}[
  width=1.2\textwidth,
  every axis plot/.append style={ thick},
  legend style={font=\tiny, draw=none, at={(1,1)}, anchor=north east, fill=none},
  legend cell align={left},
  every tick label/.append style={font=\tiny},
  major tick length=\MajorTickLength,
  xlabel={Processors},
  ylabel={Wall Time / s},
  x label style={ font=\tiny },
  y label style={ font=\tiny },
  ytick={100,800},
  yticklabels={100,800},
  ylabel shift = -8 pt,
]


\addplot[mark=o] table [
  %x=nnode, 
  %y=sislice, 
  x expr=64*\thisrowno{0},
  y = sislice,
  col sep=comma, 
  unbounded coords=jump] {figs/gaas_sislice_strong_scaling.dat};

\addplot[mark={}, dashed] table [
  x expr=64*\thisrowno{0},
  y expr=(763 - 100) * 16 / \thisrowno{0},
  col sep=comma, 
  unbounded coords=jump] {figs/gaas_sislice_strong_scaling.dat};

\legend{
  SISLICE,
  Linear
};
\end{loglogaxis}
\end{tikzpicture}



